Towards Formalising Schutz' Axioms for Minkowski Spacetime in Isabelle/HOL

Special Relativity is a cornerstone of modern physical theory. While a standard coordinate model is well-known and widely taught today, several alternative systems of axioms exist. This paper reports on the formalisation of one such system which is closer in spirit to Hilbert's axiomatic approach to Euclidean geometry than to the vector space approach employed by Minkowski. We present a mechanisation in Isabelle/HOL of the system of axioms as well as theorems relating to temporal order. Proofs and excerpts of Isabelle/Isar scripts are discussed, particularly where the formal work required additional steps, alternative approaches, or corrections to Schutz' prose.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> tikz/O6.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
% \usepackage{pgf,tikz,pgfplots}
% \usepackage{mathrsfs}
% \usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\baselineskip=10pt

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(2,-9) rectangle (14.5,5);
\draw [line width=1pt,domain=2:14.5] plot(\x,{(--72-8*\x)/10});
\draw [line width=1pt,domain=2:14.5] plot(\x,{(--42-1*\x)/-7});
\draw [line width=1pt,domain=2:14.5] plot(\x,{(-48--9*\x)/-3});
\draw [line width=1pt,color=tikz-darkblue,domain=2:14.5] plot(\x,{(-35.2--3.3*\x)/1.1});
\begin{normalsize}
\draw [fill=black] (4,4) circle (1.5pt);
\draw[color=black] (4.3,4.4) node {$b$};
\draw [fill=black] (14,-4) circle (1.5pt);
\draw[color=black] (14.2,-3.3) node {$a$};
\draw[color=black] (6.8,2.6) node {$Q$};
\draw [fill=black] (7,-5) circle (1.5pt);
\draw[color=black] (7.2,-4.5) node {$c$};
\draw[color=black] (11.5,-5.1) node {$R$};
\draw[color=black] (5.2,-1.7) node {$S$};
\draw [fill=tikz-blue] (8,-8) circle (2.5pt);
\draw[color=tikz-blue] (8.6,-7.8) node {$d$};
\draw [fill=tikz-blue] (9.1,-4.7) circle (2.5pt);
\draw[color=tikz-blue] (9.4,-5.3) node {$e$};
\draw[color=tikz-darkblue] (11.7,4.061061061061062) node {$T$};
\draw [fill=tikz-red] (10.315789473684209,-1.052631578947368) circle (2pt);
\draw[color=tikz-red] (10.75,-0.5) node {$f$};
\end{normalsize}
\end{tikzpicture}
\end{document}

==> tikz/lem1_abc.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\usepackage{pgf,tikz,pgfplots}
\usepackage{mathrsfs}
\usetikzlibrary{arrows,calc,positioning,shapes,intersections,quotes}
\pagestyle{empty}
\begin{document}
\baselineskip=10pt

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(-2,-2) rectangle (12,12);
% define points
\coordinate (a) at (3,8);
\coordinate (e) at (0,0);
\coordinate (c) at (8,0); %
\coordinate (b) at ($(a)!0.7!(c)$);
\coordinate (d) at ($(a)!0.5!(b)$); %
\coordinate (f) at ($(e)!1.2!(c)$);
% \coordinate (g) at (intersection of f--b and d--e); %
\coordinate (h) at (intersection of f--b and a--e); %

% draw lines and points
\draw[color=black,line width=1pt,shorten >=-1cm, shorten <=-1cm] (a) -- (c);
\draw[color=black,line width=1pt,shorten >=-1cm, shorten <=-1cm] (a) -- (e);
\draw[color=black,line width=1pt,shorten >=-1cm, shorten <=-1cm] (f) -- (e);
\draw[fill=black] (a) circle (1.5pt);
\draw[fill=black] (b) circle (1.5pt);
\draw[fill=black] (c) circle (1.5pt);
\draw[fill=black] (d) circle (1.5pt);
\draw[fill=black] (e) circle (1.5pt);
\draw[fill=black] (f) circle (1.5pt);

\begin{normalsize}
% label points
\node[right, outer sep=1pt] at (a) {$a$};
\node[above right, outer sep=0.5pt] at (b) {$b$};
\node[below left, outer sep=1pt] at (c) {$c$};
\node[above right, outer sep=0.5pt] at (d) {$d$};
\node[above left, outer sep=1pt] at (e) {$e$};
\node[above, outer sep=1pt] at (f) {$f$};

% apply theorem 7 to triangle (i.e. coloured shapes and labels)!
\draw[color=tikz-darkblue,line width=1pt,shorten >=-1cm, shorten <=-1cm] (f) -- (h);
\draw[fill=tikz-darkblue] (h) circle (1.5pt);
\node[left, outer sep=1pt, color=tikz-darkblue] at (h) {$h$};
\end{normalsize}

% paths
% \draw[line width=1pt] (-2,-2) -- (0,0) -- (7,7) -- (10,10);
% \draw[line width=1pt] (-3,-0.5) -- (0,0) -- (6,1) -- (9,1.5);
% \draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (5,5);
% \draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (0.5,0.5);
% \draw[dashed,line width=1pt,opacity=0.5] (6,1) -- (2,2);
% \draw[dashed,line width=1pt,opacity=0.5] (6,1) -- (6.5,6.5);
% \draw[color=tikz-darkblue,line width=1pt,shorten >=-1cm, shorten <=-1cm] (6,1) -- (e); %ae
% \draw[color=tikz-darkblue,line width=1pt,shorten >=-1cm, shorten <=-1cm] (1,8) -- (e); %be

% a and b are reachable - are these paths necessary?
% \draw[line width=1pt] (6,1) -- (1.5,1.5);
% \draw[line width=1pt] (1,8) -- (8,8);

\begin{normalsize}
% path and set labels
% \draw[color=black] (10,9) node {$Q$};
% \draw[color=black,opacity=0.5] (5,3) node {$Q(a,\emptyset$)};
% \draw[color=black,opacity=0.5] (2.5,4.5) node {$Q(b,\emptyset$)};
% points and their labels
% \draw [fill=black] (1,8) circle (1.5pt);
% \draw[color=black] (0.8,8.6) node {$b$};
% \draw [fill=black] (6,1) circle (1.5pt);
% \draw[color=black] (6.2,0.5) node {$a$};
% \draw [fill=black] (0,0) circle (1.5pt);
% \draw[color=black] (0.2,-0.7) node {$x$};
% \draw [fill=tikz-darkblue] (e) circle (1.5pt);
% \draw[color=tikz-darkblue] (7.7,6.7) node {$e$};
\end{normalsize}
\end{tikzpicture}
\end{document}

==> tikz/lem1_abd.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\usepackage{pgf,tikz,pgfplots}
\usepackage{mathrsfs}
\usetikzlibrary{arrows,calc,positioning,shapes,intersections,quotes}
\pagestyle{empty}
\begin{document}
\baselineskip=10pt

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(-2,-2) rectangle (12,12);
% define points
\coordinate (a) at (3,8);
\coordinate (e) at (0,0);
\coordinate (d) at (8,0); %
\coordinate (b) at ($(a)!0.7!(d)$);
\coordinate (c) at ($(a)!0.5!(b)$); %
\coordinate (f) at ($(e)!1.2!(c)$);
\coordinate (g) at (intersection of f--b and d--e); %
% \coordinate (h) at (intersection of f--b and a--e); %

% draw lines and points
\draw[color=black,line width=1pt,shorten >=-1cm, shorten <=-1cm] (a) -- (d);
\draw[color=black,line width=1pt,shorten >=-1cm, shorten <=-1cm] (a) -- (e);
\draw[color=black,line width=1pt,shorten >=-1cm, shorten <=-1cm] (f) -- (e);
\draw[color=black,line width=1pt,shorten >=-1cm, shorten <=-1cm] (e) -- (d);
\draw[fill=black] (a) circle (1.5pt);
\draw[fill=black] (b) circle (1.5pt);
\draw[fill=black] (c) circle (1.5pt);
\draw[fill=black] (d) circle (1.5pt);
\draw[fill=black] (e) circle (1.5pt);
\draw[fill=black] (f) circle (1.5pt);

\begin{normalsize}
% label points
\node[right, outer sep=1pt] at (a) {$a$};
\node[above right, outer sep=1pt] at (b) {$b$};
\node[above, outer sep=1pt] at (c) {$c$};
\node[above right, outer sep=1pt] at (d) {$d$};
\node[above left, outer sep=1pt] at (e) {$e$};
\node[right, outer sep=1pt] at (f) {$f$};

% apply theorem 7 to triangle (i.e. coloured shapes and labels)!
\draw[color=tikz-darkblue,line width=1pt,shorten >=-1cm, shorten <=-1cm] (f) -- (g);
\draw[fill=tikz-darkblue] (g) circle (1.5pt);
\node[below left, outer sep=0pt, color=tikz-darkblue] at (g) {$g$};
\end{normalsize}

% paths
% \draw[line width=1pt] (-2,-2) -- (0,0) -- (7,7) -- (10,10);
% \draw[line width=1pt] (-3,-0.5) -- (0,0) -- (6,1) -- (9,1.5);
% \draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (5,5);
% \draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (0.5,0.5);
% \draw[dashed,line width=1pt,opacity=0.5] (6,1) -- (2,2);
% \draw[dashed,line width=1pt,opacity=0.5] (6,1) -- (6.5,6.5);
% \draw[color=tikz-darkblue,line width=1pt,shorten >=-1cm, shorten <=-1cm] (6,1) -- (e); %ae
% \draw[color=tikz-darkblue,line width=1pt,shorten >=-1cm, shorten <=-1cm] (1,8) -- (e); %be

% a and b are reachable - are these paths necessary?
% \draw[line width=1pt] (6,1) -- (1.5,1.5);
% \draw[line width=1pt] (1,8) -- (8,8);

\begin{normalsize}
% path and set labels
% \draw[color=black] (10,9) node {$Q$};
% \draw[color=black,opacity=0.5] (5,3) node {$Q(a,\emptyset$)};
% \draw[color=black,opacity=0.5] (2.5,4.5) node {$Q(b,\emptyset$)};
% points and their labels
% \draw [fill=black] (1,8) circle (1.5pt);
% \draw[color=black] (0.8,8.6) node {$b$};
% \draw [fill=black] (6,1) circle (1.5pt);
% \draw[color=black] (6.2,0.5) node {$a$};
% \draw [fill=black] (0,0) circle (1.5pt);
% \draw[color=black] (0.2,-0.7) node {$x$};
% \draw [fill=tikz-darkblue] (e) circle (1.5pt);
% \draw[color=tikz-darkblue] (7.7,6.7) node {$e$};
\end{normalsize}
\end{tikzpicture}
\end{document}

==> tikz/symmetry_axiom.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\usepackage{pgf,tikz,pgfplots}
\usepackage{mathrsfs}
\usetikzlibrary{arrows,calc,positioning,shapes,intersections,quotes}
\pagestyle{empty}
\begin{document}
\baselineskip=10pt

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(-2,-2) rectangle (12,12);

% define points
\coordinate (r) at (0,9);
\coordinate (s) at (0,1);
\coordinate (q) at (0,5);
\coordinate (x) at (10,5);
% \coordinate (r) at (3,8);
% \coordinate (s) at (0,0);
% \coordinate (q) at (1.25,4.6);  % approx. bisecting RxS
% \coordinate (x) at (10,0);

% \coordinate (f) at ($(e)!1.2!(c)$);
% \coordinate (h) at (intersection of f--b and a--e); %

% draw lines and points
\draw[color=black,line width=1pt,shorten >=-2cm, shorten <=-2cm] (x) -- (r);
\draw[color=black,line width=1pt,shorten >=-1cm, shorten <=-1cm] (x) -- (s);
\draw[color=black,line width=1pt,shorten >=-2cm, shorten <=-2cm] (x) -- (q);
\draw[fill=black] (q) circle (1.5pt);
\draw[fill=black] (x) circle (1.5pt);

% draw unreachable areas via paths
\coordinate (s1) at ($(s)!0.25!(x)$);
\coordinate (s2) at ($(s)!0.4!(x)$);
\coordinate (r1) at ($(r)!0.25!(x)$);
\coordinate (r2) at ($(r)!0.4!(x)$);
\coordinate (q1) at ($(q)!0.4!(x)$);
\coordinate (q2) at ($(q)!0.65!(x)$);
\draw[dashed,line width=0.5pt,opacity=0.5] (q) -- (s1);
\draw[dashed,line width=0.5pt,opacity=0.5] (q) -- (s2);
\draw[dashed,line width=0.5pt,opacity=0.5] (q) -- (r1);
\draw[dashed,line width=0.5pt,opacity=0.5] (q) -- (r2);
\draw[dashed,line width=0.5pt,opacity=0.5] (q1) -- (s1);
\draw[dashed,line width=0.5pt,opacity=0.5] (q2) -- (s2);
\draw[dashed,line width=0.5pt,opacity=0.5] (q1) -- (r1);
\draw[dashed,line width=0.5pt,opacity=0.5] (q2) -- (r2);

% draw isotropy map arrow
\coordinate (arrow) at ($(x)!0.15!(r)$);
\draw[->,>=latex',line width=1.5pt,color=tikz-gray] (arrow)++(0.05,0.1) arc[radius=22pt,start angle=168,delta angle=-330];

\begin{normalsize}
%label lines
\node[above right, outer sep=0pt] at (r) {$R$};
\node[below, outer sep=1pt] at (s) {$S$};

% label points
\node[below left, outer sep=-2pt] at (q) {$Q_a$};
\node[above, outer sep=1pt] at (x) {$x$};

% label map arrow
\node[below,outer sep=22pt,color=tikz-gray] at (x) {$\Theta (R)=S$};
\end{normalsize}

% paths
% \draw[line width=1pt] (-2,-2) -- (0,0) -- (7,7) -- (10,10);
% \draw[line width=1pt] (-3,-0.5) -- (0,0) -- (6,1) -- (9,1.5);
% \draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (5,5);
% \draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (0.5,0.5);
% \draw[dashed,line width=1pt,opacity=0.5] (6,1) -- (2,2);
% \draw[dashed,line width=1pt,opacity=0.5] (6,1) -- (6.5,6.5);
% \draw[color=tikz-darkblue,line width=1pt,shorten >=-1cm, shorten <=-1cm] (6,1) -- (e); %ae
% \draw[color=tikz-darkblue,line width=1pt,shorten >=-1cm, shorten <=-1cm] (1,8) -- (e); %be

% a and b are reachable - are these paths necessary?
% \draw[line width=1pt] (6,1) -- (1.5,1.5);
% \draw[line width=1pt] (1,8) -- (8,8);

\begin{normalsize}
% path and set labels
% \draw[color=black] (10,9) node {$Q$};
% \draw[color=black,opacity=0.5] (5,3) node {$Q(a,\emptyset$)};
% \draw[color=black,opacity=0.5] (2.5,4.5) node {$Q(b,\emptyset$)};
% points and their labels
% \draw [fill=black] (1,8) circle (1.5pt);
% \draw[color=black] (0.8,8.6) node {$b$};
% \draw [fill=black] (6,1) circle (1.5pt);
% \draw[color=black] (6.2,0.5) node {$a$};
% \draw [fill=black] (0,0) circle (1.5pt);
% \draw[color=black] (0.2,-0.7) node {$x$};
% \draw [fill=tikz-darkblue] (e) circle (1.5pt);
% \draw[color=tikz-darkblue] (7.7,6.7) node {$e$};
\end{normalsize}
\end{tikzpicture}
\end{document}

==> tikz/thm11_j_cases.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\input{../setup}
%\usepackage{pgf,tikz,pgfplots}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\baselineskip=10pt

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
\clip(0,0) rectangle (20,3);
\draw [line width=1pt,domain=0.1:19] plot(\x,{1});
%\draw [line width=1pt,color=tikz-darkblue,domain=2:14.5] plot(\x,{(-35.2--3.3*\x)/1.1});
\begin{normalsize}
\draw [fill=black] (2,1) circle (1.5pt);
\draw[color=black] (2,0.5) node (i) {$f(i)$};
\draw [fill=black] (10,1) circle (1.5pt);
\draw[color=black] (10,0.5) node (i1) {$f(i+1)$};

\draw[color=tikz-blue] (10,2.5) node (ji1) {$j=i+1$};
\draw[color=tikz-blue] (6,1.5) node {$\ord{f(i)}{f(j)}{f(i+1)}$};
\draw[color=tikz-blue] (14,1.5) node {$\ord{f(i+1)}{f(j)}{f(j+1)}$};
\draw[color=tikz-blue] (4,2.5) node {$\ord{f(j)}{f(i)}{f(i+1)}$};

\draw [->,>=stealth,fill=tikz-blue,color=tikz-blue] (10,2.2) -- (10,1.2);
\draw [->,>=stealth,fill=tikz-blue,color=tikz-blue] (1.7,2.5) -- (1,1.2);

%\draw [fill=black] (14,-4) circle (1.5pt);
%\draw[color=black] (14.2,-3.3) node {$b$};
%\draw [fill=black] (7,-5) circle (1.5pt);
%\draw[color=black] (7.2,-4.5) node {$c$};
%\draw[color=black] (11.5,-5.1) node {$R$};
%\draw[color=black] (5.2,-1.7) node {$S$};
%\draw [fill=tikz-blue] (8,-8) circle (2.5pt);
%\draw[color=tikz-blue] (8.6,-7.8) node {$d$};
%\draw [fill=tikz-blue] (9.1,-4.7) circle (2.5pt);
%\draw[color=tikz-blue] (9.4,-5.3) node {$e$};
%\draw[color=tikz-darkblue] (11.7,4.061061061061062) node {$T$};
%\draw [fill=tikz-red] (10.315789473684209,-1.052631578947368) circle (2pt);
%\draw[color=tikz-red] (10.75,-0.5) node {$f$};
\end{normalsize}
\end{tikzpicture}
\end{document}

==> tikz/thm14i.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
% \usepackage{pgf,tikz,pgfplots}
% \usepackage{mathrsfs}
% \usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\baselineskip=10pt

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(-2,-2) rectangle (11,11);
% paths
\draw[line width=1pt] (-2,-2) -- (0,0) -- (7,7) -- (10,10);
\draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (5,5);
\draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (0.5,0.5);
\draw[dashed,line width=1pt,opacity=0.5] (6,1) -- (2,2);
\draw[dashed,line width=1pt,opacity=0.5] (6,1) -- (6.5,6.5);
% a and b are reachable - are these paths necessary?
% \draw[line width=1pt] (6,1) -- (1.5,1.5);
% \draw[line width=1pt] (1,8) -- (8,8);
\begin{normalsize}
% path and set labels
\draw[color=black] (10,9) node {$Q$};
\draw[color=black,opacity=0.5] (5,3) node {$Q(a,\emptyset$)};
\draw[color=black,opacity=0.5] (2.5,4.5) node {$Q(b,\emptyset$)};
% points and their labels
\draw [fill=black] (1,8) circle (1.5pt);
\draw[color=black] (0.8,8.6) node {$b$};
\draw [fill=black] (6,1) circle (1.5pt);
\draw[color=black] (6.4,0.8) node {$a$};
\draw [fill=tikz-darkblue] (0,0) circle (1.5pt);
\draw[color=tikz-darkblue] (0.4,-0.8) node {$y$};
\draw [fill=tikz-darkblue] (7,7) circle (1.5pt);
\draw[color=tikz-darkblue] (7.2,6.2) node {$z$};
\end{normalsize}
\end{tikzpicture}
\end{document}

==> tikz/thm14iii.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
% \usepackage{pgf,tikz,pgfplots}
% \usepackage{mathrsfs}
% \usetikzlibrary{arrows,calc}
\pagestyle{empty}
\begin{document}
\baselineskip=10pt

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(-2,-2) rectangle (11,11);
\coordinate (e) at (7.5,7.5);
% paths
\draw[line width=1pt] (-2,-2) -- (0,0) -- (7,7) -- (10,10);
\draw[line width=1pt] (-3,-0.5) -- (0,0) -- (6,1) -- (9,1.5);
% \draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (5,5);
% \draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (0.5,0.5);
\draw[dashed,line width=1pt,opacity=0.5] (6,1) -- (2,2);
\draw[dashed,line width=1pt,opacity=0.5] (6,1) -- (6.5,6.5);
\draw[color=tikz-darkblue,line width=1pt,shorten >=-1cm, shorten <=-1cm] (6,1) -- (e); %ae
\draw[color=tikz-darkblue,line width=1pt,shorten >=-1cm, shorten <=-1cm] (1,8) -- (e); %be
% a and b are reachable - are these paths necessary?
% \draw[line width=1pt] (6,1) -- (1.5,1.5);
% \draw[line width=1pt] (1,8) -- (8,8);
\begin{normalsize}
% path and set labels
\draw[color=black] (10,9) node {$Q$};
\draw[color=black,opacity=0.5] (5,3) node {$Q(a,\emptyset$)};
% \draw[color=black,opacity=0.5] (2.5,4.5) node {$Q(b,\emptyset$)};
% points and their labels
\draw [fill=black] (1,8) circle (1.5pt);
\draw[color=black] (0.8,8.6) node {$b$};
\draw [fill=black] (6,1) circle (1.5pt);
\draw[color=black] (6.2,0.5) node {$a$};
\draw [fill=black] (0,0) circle (1.5pt);
\draw[color=black] (0.2,-0.7) node {$x$};
\draw [fill=tikz-darkblue] (e) circle (1.5pt);
\draw[color=tikz-darkblue] (7.7,6.7) node {$e$};
\end{normalsize}
\end{tikzpicture}
\end{document}

==> tikz/thm4.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
% \usepackage{pgf,tikz,pgfplots}
% \usepackage{mathrsfs}
% \usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\baselineskip=10pt

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(-2,-2) rectangle (11,11);
% paths
\draw[line width=1pt] (-2,-2) -- (0,0) -- (7,7) -- (10,10);
\draw[line width=1pt] (-0.2,-1.6) -- (0,0) -- (1,8) -- (1.2,9.6);
\draw[line width=1pt] (8.2,6.8) -- (7,7) -- (1,8) -- (-0.2,8.2);
\draw[dashed,line width=1pt,opacity=0.5] (1,8) -- (5,5);
% \draw [line width=1pt,domain=2:14.5] plot(\x,{(--72-8*\x)/10});
% \draw [line width=1pt,domain=2:14.5] plot(\x,{(--42-1*\x)/-7});
% \draw [dashed,line width=1pt,opacity=0.5] (7,-5) -- (9,0); % Q_a to R_w
% \draw [dashed,line width=1pt,opacity=0.5] (10,-4.6) -- (9,0); % Q_y to R_w
\begin{normalsize}
% path labels
\draw[color=black] (10,9) node {$Q$};
% points and their labels
\draw [fill=black] (1,8) circle (1.5pt);
\draw[color=black] (0.8,8.6) node {$b$};
\draw [fill=black] (0,0) circle (1.5pt);
\draw[color=black] (0.6,-0.8) node {$Q_x$};
\draw [fill=black] (5,5) circle (1.5pt);
\draw[color=black] (5.2,4) node {$Q_y$};
\draw [fill=tikz-darkblue] (7,7) circle (1.5pt);
\draw[color=tikz-darkblue] (7.2,6) node {$Q_z$};
% \draw [fill=black] (7,-5) circle (1.5pt);
% \draw[color=black] (7.2,-6) node {$Q_a$};
% \draw [fill=black] (9,0) circle (1.5pt);
% \draw[color=black] (9.3,0.8) node {$R_w$};
% \draw [fill=tikz-darkblue] (10,-4.6) circle (1.5pt);
% \draw[color=tikz-darkblue] (10.2,-5.6) node {$Q_y$};
\end{normalsize}
\end{tikzpicture}
\end{document}

==> tikz/thm7.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
% \usepackage{pgf,tikz,pgfplots}
% \usepackage{mathrsfs}
% \usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\baselineskip=10pt

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(2,-9) rectangle (14.5,5);
\draw [line width=1pt,domain=2:14.5] plot(\x,{(--72-8*\x)/10});
\draw [line width=1pt,domain=2:14.5] plot(\x,{(--42-1*\x)/-7});
\draw [line width=1pt,domain=2:14.5] plot(\x,{(-48--9*\x)/-3});
\draw [line width=1pt,color=tikz-darkblue,domain=2:14.5] plot(\x,{(-35.2--3.3*\x)/1.1});
\begin{normalsize}
\draw [fill=black] (4,4) circle (1.5pt);
\draw[color=black] (4.3,4.4) node {$a$};
\draw [fill=black] (14,-4) circle (1.5pt);
\draw[color=black] (14.2,-3.3) node {$b$};
\draw[color=black] (6.8,2.6) node {$Q$};
\draw [fill=black] (7,-5) circle (1.5pt);
\draw[color=black] (7.2,-4.5) node {$c$};
\draw[color=black] (11.5,-5.1) node {$R$};
\draw[color=black] (5.2,-1.7) node {$S$};
\draw [fill=tikz-blue] (8,-8) circle (2.5pt);
\draw[color=tikz-blue] (8.6,-7.8) node {$d$};
\draw [fill=tikz-blue] (9.1,-4.7) circle (2.5pt);
\draw[color=tikz-blue] (9.4,-5.3) node {$e$};
\draw[color=tikz-darkblue] (11.7,4.061061061061062) node {$T$};
\draw [fill=tikz-red] (10.315789473684209,-1.052631578947368) circle (2pt);
\draw[color=tikz-red] (10.75,-0.5) node {$f$};
\end{normalsize}
\end{tikzpicture}
\end{document}

==> tikz/unreach_via.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
% \usepackage{pgf,tikz,pgfplots}
% \usepackage{mathrsfs}
% \usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\baselineskip=10pt

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.3cm]
\clip(2,-9) rectangle (14.5,5);
% paths
\draw [line width=1pt,domain=2:14.5] plot(\x,{(--72-8*\x)/10});
\draw [line width=1pt,domain=2:14.5] plot(\x,{(--42-1*\x)/-7});
\draw [dashed,line width=1pt,opacity=0.5] (7,-5) -- (9,0); % Q_a to R_w
\draw [dashed,line width=1pt,opacity=0.5] (10,-4.6) -- (9,0); % Q_y to R_w
\begin{normalsize}
% path labels
\draw[color=black] (6.8,2.6) node {$R$};
\draw[color=black] (3.,-6.5) node {$Q$};
% points and their labels
\draw [fill=black] (14,-4) circle (1.5pt);
\draw[color=black] (14.1,-3.2) node {$x$};
\draw [fill=black] (7,-5) circle (1.5pt);
\draw[color=black] (7.2,-6) node {$Q_a$};
\draw [fill=black] (9,0) circle (1.5pt);
\draw[color=black] (9.3,0.8) node {$R_w$};
\draw [fill=tikz-darkblue] (10,-4.6) circle (1.5pt);
\draw[color=tikz-darkblue] (10.2,-5.6) node {$Q_y$};
\end{normalsize}
\end{tikzpicture}
\end{document}
